A two-step approach for speech enhancement in low-SNR scenarios using cyclostationary beamforming and DNNs

Deep Neural Networks (DNNs) often struggle to suppress noise at low signal-to-noise ratios (SNRs). This paper addresses speech enhancement in scenarios dominated by harmonic noise and proposes a framework that integrates cyclostationarity-aware preprocessing with lightweight DNN-based denoising. A cyclic minimum power distortionless response (cMPDR) spectral beamformer is used as a preprocessing block. It exploits the spectral correlations of cyclostationary noise to suppress harmonic components prior to learning-based enhancement and does not require modifications to the DNN architecture. The proposed pipeline is evaluated in a single-channel setting using two DNN architectures: a simple and lightweight convolutional recurrent neural network (CRNN), and a state-of-the-art model, namely ultra-low complexity network (ULCNet). Experiments on synthetic data and real-world recordings dominated by rotating machinery noise demonstrate consistent improvements over end-to-end DNN baselines, particularly at low SNRs. Remarkably, a parameter-efficient CRNN with cMPDR preprocessing surpasses the performance of the larger ULCNet operating on raw or Wiener-filtered inputs. These results indicate that explicitly incorporating cyclostationarity as a signal prior is more effective than increasing model capacity alone for suppressing harmonic interference.

==> fig_simu.tex <==
    {\centering
    \captionsetup[subfloat]{labelformat=empty}
    \subfloat[]{%
    \includegraphics[width=0.8\linewidth]{fig_simu/legend_00.pdf}
    }
    % \captionsetup[subfloat]{labelformat=parens}  % restore default if needed
    \setcounter{subfigure}{0}  % <--- Reset to start from (a)
    \\[-1ex]
    }
    \subfloat[]{%
    % consider using [height=0.4\linewidth]
    \includegraphics{fig_simu/SI-SDR_dB_vs_SNR_dB_00.pdf}
    % \label{fig:res-synth-beta}
    }
    \hfill
    \subfloat[]{%
    \includegraphics{fig_simu/DNSMOS_vs_SNR_dB_00.pdf}
    % \label{fig:res-synth-num_mods}
    }
    \\\
    \subfloat[]{%
    \includegraphics{fig_simu/STOI_vs_SNR_dB_00.pdf}
    % \label{fig:res-synth-m}
    }
    \hfill
    \subfloat[]{%
    \includegraphics{fig_simu/PESQ_vs_SNR_dB_00.pdf}
    % \label{fig:res-synth-snr}
    }%

==> fig_spectrograms.tex <==
\begin{tikzpicture}
    % 1. Load the PDF
    \node[anchor=south west, inner sep=0] (image) at (0,0) {
        \includegraphics[width=\linewidth]{fig_spectrograms/Noisy_Clean_CRNN_CRNN+cMPDR_ours_07.pdf}
    };

    \begin{scope}[x={(image.south east)}, y={(image.north west)}]
    % Style: Bright green border, transparent fill
    \tikzset{highlight/.style={
        draw=green, 
        line width=0.9pt, 
        fill=green, 
        fill opacity=0., 
        draw opacity=1.0
    }}
    \tikzset{highlighta/.style={
        draw=yellow, 
        line width=0.9pt, 
        fill opacity=0., 
        draw opacity=1.0
    }}

    % X-coordinates (1st rect)
    \def\xLa{0.136} \def\xLaEnd{0.166} % Left column (CRNN)
    \def\xRa{0.49} \def\xRaEnd{0.52} % Right column (Clean & cMPDR)
    
    % X-coordinates (2nd rect)
    \def\xL{0.21} \def\xLEnd{0.38} % Left column (CRNN)
    \def\xR{0.56} \def\xREnd{0.73} % Right column (Clean & cMPDR)

    % Y-coordinates for 0.1 - 0.6 kHz
    \def\yBLow{0.16} \def\yBHigh{0.26} % Bottom Row
    \def\yTLow{0.59} \def\yTHigh{0.69} % Top Row

    % 1. Clean (Top Right)
    \draw[highlighta] (\xRa, \yTLow) rectangle (\xRaEnd, \yTHigh);
    \draw[highlight] (\xR, \yTLow) rectangle (\xREnd, \yTHigh);

    % 2. CRNN (Bottom Left)
    \draw[highlighta] (\xLa, \yBLow) rectangle (\xLaEnd, \yBHigh);
    \draw[highlight] (\xL, \yBLow) rectangle (\xLEnd, \yBHigh);

    % 3. CRNN+cMPDR (Bottom Right)
    \draw[highlighta] (\xRa, \yBLow) rectangle (\xRaEnd, \yBHigh);
    \draw[highlight] (\xR, \yBLow) rectangle (\xREnd, \yBHigh);
\end{scope}
\end{tikzpicture}
